A Rollback in the History of Communication-Induced Checkpointing

The literature on communication-induced checkpointing presents a family of protocols that use logical clocks to control whether forced checkpoints must be taken. Efficiency of these protocols is measured by how many forced checkpoints are needed to ensure no checkpoint will be useless to the application; the fewer forced checkpoints the better. For many years, HMNR, also called Fully Informed (FI), was the most complex and efficient protocol of this family. The Lazy-FI protocol applies a lazy strategy that defers the increase of logical clocks, resulting in a protocol with better efficiency for distributed systems where processes can take basic checkpoints at different rates. Recently, the Fully Informed aNd Efficient (FINE) protocol was proposed using the same control structures as FI, but with a stronger and, presumably better, checkpoint-inducing condition. FINE and its lazy version, called Lazy-FINE, would now be the most efficient checkpointing protocols based on logical clocks. This paper reviews this family of protocols, proves a theorem on a condition that must be enforced by all stronger versions of FI, and proves that both FINE and Lazy-FINE do not guarantee the absence of useless checkpoints. As a consequence, FI and Lazy-FI can be rolled back to the position of most efficient protocols of this family of index-based checkpointing protocols.

==> clockv-2.latex <==
%\fbox
{\begin{picture}(230,105)(0,-10)

\put(0,75){
  \put(0,0){\large $\proc{1}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{$\myclock{1}$ 0 0}}
  \put(50,0){\drawckptijcl{1}{2}{$\myclock{2}$ 0 0}}
  \put(185,0){\vector(1,-2){17.5}}
  \put(193,-15){\drawmicl{3}{$\myclock{2}$ 0 0}}
}

\put(0,40){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{0 $\myclock{1}$ 0}}
  \put(70,0){\vector(1,-2){17.5}}
  \put(77,-15){\drawmicl{1}{0 $\myclock{1}$ 0}}
  \put(115,2){\notfckptmark}     	    
  \put(140,0){\drawcl{0 $\myclock{2}$ 2}}
  \put(185,2){\notfckptmark}     
  \put(205,0){\drawclunder{2 $\myclock{2}$ 2}}
}

\put(0,5){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{0 0 $\myclock{1}$}}
  \put(50,0){\drawckptcl{0 0 $\myclock{2}$}}
  \put(92,0){\drawclunder{0 1 $\myclock{2}$}}
  \put(115,0){\vector(1,2){17.5}}
  \put(122,20){\drawmicl{2}{0 1 $\myclock{2}$}}
  \put(200,0){\drawckptijcl{3}{3}{0 1 $\myclock{3}$}}
  }				 

\end{picture}}


==> clockv.latex <==
%\fbox
{\begin{picture}(230,105)(0,-10)

\put(0,75){
  \put(0,0){\large $\proc{1}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{$\myclock{1}$ 0 0}}
  \put(50,0){\drawckptijcl{1}{2}{$\myclock{2}$ 0 0}}
  \put(155,0){\drawcl{$\myclock{2}$ 1 2}}
  \put(185,0){\vector(1,-2){17.5}}
  \put(193,-15){\drawmicl{3}{$\myclock{2}$ 1 2}}
  }

\put(0,40){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{0 $\myclock{1}$ 0}}
  \put(70,0){\vector(1,-2){17.5}}
  \put(77,-15){\drawmicl{1}{0 $\myclock{1}$ 0}}
  \put(185,2){\notfckptmark}     
  \put(205,0){\drawclunder{2 $\myclock{2}$ 2}}
  }

\put(0,5){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{0 0 $\myclock{1}$}}
  \put(50,0){\drawckptcl{0 0 $\myclock{2}$}}
  \put(92,0){\drawclunder{0 1 $\myclock{2}$}}
  \put(115,0){\vector(1,2){35}}
  \put(122,20){\drawmicl{2}{0 1 $\myclock{2}$}}
  \put(200,0){\drawckptijcl{3}{3}{0 1 $\myclock{3}$}}
  }				 

\end{picture}}


==> counterexample.latex <==
%\fbox
{\begin{picture}(230,130)(0,-15)

\put(0,85){
  \put(0,0){\large $\proc{1}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{$\myclock{1}$ & \gmark & \gmark}
            {\nmark{1} & \umark{0} & \umark{0}}}
  \put(60,0){\drawckptijtabcldv{1}{2}{$\myclock{2}$ & \gmark & \gmark}
            {\nmark{2} & \umark{0} & \umark{0}}}
  \put(102,0){\drawtabcldv{$\myclock{2}$ & \gmark & \gmark}
             {\nmark{2} & \nmark{1} & \nmark{1}}}
  \put(138,0){\vector(1,-2){20}}
  \put(156,-10){\drawmitabcldv{3}{$\myclock{2}$ & \gmark & \gmark}
               {\nmark{2} & \nmark{1} & \nmark{1}}} 
  \put(200,0){\drawtabcldv{$\myclock{2}$ & \gmark & \emark}
             {\nmark{2} & \umark{1} & \nmark{2}}}
}

\put(0,45){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\gmark & $\myclock{1}$ & \gmark}
             {\umark{0} & \nmark{1} & \umark{0}}}
  \put(40,0){\vector(1,-2){20}}
  \put(56,-10){\drawmitabcldv{1}{\gmark & $\myclock{1}$ & \gmark} 
    {\umark{0} & \nmark{1} & \umark{0}}}
  \put(155,0){\drawtabcldvunder{\emark & $\myclock{2}$ & \gmark}
             {\nmark{2} & \nmark{1} & \nmark{1}}}
}

\put(0,5){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\gmark & \gmark & $\myclock{1}$}
            {\umark{0} & \umark{0} & \nmark{1}}}
  \put(60,0){\drawtabcldvunder{\gmark & \emark & $\myclock{1}$}
            {\umark{0} & \nmark{1} & \nmark{1}}}
  \put(82,0){\vector(1,4){20}}
  \put(104,70){\drawmitabcldv{2}{\gmark & \emark & $\myclock{1}$}
    {\umark{0} & \nmark{1} & \nmark{1}}}
  \put(110,0){\drawckptijtabcldv{3}{2}{\gmark & \gmark & $\myclock{2}$}
       {\umark{0} & \umark{1} & \nmark{2}}}
  \put(180,0){\vector(1,4){20}}
  \put(190,30){\drawmitabcldv{4}{\gmark & \gmark & $\myclock{2}$}
    {\umark{0} & \umark{1} & \nmark{2}}}
}				 

\end{picture}}


==> dc-ckpt.latex <==
%\fbox
{\begin{picture}(230,125)(0,-25)

\put(0,85){
  \put(0,0){\large $\proc{1}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptijts{1}{1}{1}}
  \put(40,0){\vector(1,-2){20}}
  \put(48,-15){\drawmits{1}{1}}
  \put(90,0){\drawckptijts{1}{2}{2}}
  \put(130,0){\vector(1,-2){20}}
  \put(138,-15){\drawmits{4}{2}}
  \put(205,0){\drawckptijts{1}{3}{3}}
  }

\put(0,45){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptijts{2}{1}{1}}
  \put(65,0){\vector(1,-2){20}}
  \put(47,-15){\drawmits{2}{1}}
  \put(90,0){\drawckptijts{2}{2}{2}}
  \put(120,0){\vector(1,-2){20}}
  \put(125,-15){\drawmits{3}{2}}
  \put(175,0){\vector(1,2){20}}
  \put(185,15){\drawmits{5}{2}}
   }

\put(0,5){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptijts{3}{1}{1}}
  \put(19,-20){
    \put(0,-2){\line(0,1){4}}	
    \put(0,0){\line(1,0){80}}	
    \put(40,-10){$\interv{3}{1}$}
  }
  \put(100,0){\drawckptijts{3}{2}{2}}
  \put(160,0){\drawckptijts{3}{3}{3}}
  \put(180,0){\vector(1,2){20}}
  \put(190,15){\drawmits{6}{3}}
  }

\end{picture}}


==> fine-proposal.latex <==
%\fbox
{\begin{picture}(230,130)(0,-15)

\put(0,85){
  \put(0,0){\large $\proc{1}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{$\myclock{1}$ & \gmark & \gmark}
            {\nmark{1} & \umark{0} & \umark{0}}}
  \put(60,0){\drawckptijtabcldv{1}{2}{$\myclock{2}$ & \gmark & \gmark}
            {\nmark{2} & \umark{0} & \umark{0}}}
  \put(143,0){\drawtabcldv{$\myclock{2}$ & \gmark & \gmark}
             {\nmark{2} & \nmark{1} & \nmark{1}}}
  \put(178,0){\vector(1,-2){20}}
  \put(196,-10){\drawmitabcldv{3}{$\myclock{2}$ & \gmark & \gmark}
               {\nmark{2} & \nmark{1} & \nmark{1}}}
  }

\put(0,45){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\gmark & $\myclock{1}$ & \gmark}
            {\umark{0} & \nmark{1} & \umark{0}}}
  \put(60,0){\vector(1,-2){20}}
  \put(78,-10){\drawmitabcldv{1}{\gmark & $\myclock{1}$ & \gmark}
      {\umark{0} & \nmark{1} & \umark{0}}}
  \put(180,2){\notfckptmark}     
  \put(205,0){\drawtabcldvunder{\emark & $\myclock{2}$ & \gmark}
             {\nmark{2} & \nmark{1} & \nmark{1}}}
  }

\put(0,5){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\gmark & \gmark & $\myclock{1}$}
            {\umark{0} & \umark{0} & \nmark{1}}}
  \put(80,0){\drawtabcldvunder{\gmark & \emark & $\myclock{1}$}
            {\umark{0} & \nmark{1} & \nmark{1}}}
  \put(120,0){\vector(1,4){20}}
  \put(132,24){\drawmitabcldv{2}{\gmark & \emark & $\myclock{1}$}
              {\umark{0} & \nmark{1} & \nmark{1}}}
  \put(170,0){\drawckptijtabcldv{3}{2}{\gmark & \gmark & $\myclock{2}$}
            {\umark{0} & \umark{1} & \nmark{2}}}
  }				 

\end{picture}}


==> greater.latex <==
%\fbox
{\begin{picture}(230,105)(0,-10)

\put(0,75){
  \put(0,0){\large $\proc{1}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{$\myclock{1}$\gmark \gmark}}
  \put(50,0){\drawckptijcl{1}{1}{$\myclock{2}$\gmark \gmark}}
%  \put(155,0){\drawcl{$\myclock{2}$\gmark \gmark}}
  \put(185,0){\vector(1,-2){17.5}}
  \put(193,-15){\drawmicl{3}{$\myclock{2}$\gmark \gmark}}
  }

\put(0,40){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{\gmark$\myclock{1}$\gmark}}
  \put(70,0){\vector(1,-2){17.5}}
  \put(77,-15){\drawmicl{1}{\gmark$\myclock{1}$\gmark}}
  \put(115,2){\notfckptmark}
  \put(140,0){\drawcl{\gmark$\myclock{1}$\emark}}	  
  \put(183,0){\drawfckptijcl{2}{1}{\gmark$\myclock{2}$\gmark}}
%  \put(185,2){\notfckptmark}     	    
  \put(205,0){\drawclgunder{\emark$\myclock{2}$\gmark}}
  }

\put(0,5){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{\gmark \gmark$\myclock{1}$}}
  \put(92,0){\drawclgunder{\gmark \emark$\myclock{1}$}}
  \put(115,0){\vector(1,2){17.5}}
  \put(125,20){\drawmicl{2}{\gmark \emark $\myclock{1}$}}
  \put(200,0){\drawckptijcl{3}{2}{\gmark \gmark$\myclock{2}$}}
  }				 

\end{picture}}


==> lazy-counterexample.latex <==
%\fbox{

\begin{picture}(230,170)(0,-15)

  \put(0,125){
    \put(0,0){\large $\proc{1}$}
    \put(20,0){\vector(1,0){210}}
    \put(20,0){\drawckpttabcldv
      {$\myclock{1}$ & \geqmark & \geqmark & \geqmark} 
      {\nmark{1} & \umark{0} & \umark{0} & \umark{0}}}        
    \put(40,0){\vector(1,-4){10}}
    \put(50,-10){\drawmitabcldv{1}
      {$\myclock{1}$ & \geqmark & \geqmark & \geqmark}
      {\nmark{1} & \umark{0} & \umark{0} & \umark{0}}}
  }
  
  \put(0,85){
    \put(0,0){\large $\proc{2}$}
    \put(20,0){\vector(1,0){210}}
    \put(20,0){\drawckpttabcldv
      {\geqmark & $\myclock{1}$ & \geqmark & \geqmark} 
      {\umark{0} & \nmark{1} & \umark{0} & \umark{0}}}
    \put(46,-8){$+$}      
    \put(80,0){\drawckpttabcldv
      {\geqmark & $\myclock{2}$ & \geqmark & \geqmark} 
      {\umark{1} & \nmark{2} & \umark{0} & \umark{0}}}
    \put(130,0){\vector(1,-4){10}}
    \put(140,-10){\drawmitabcldv{4}
      {\geqmark & $\myclock{2}$ & \geqmark & \geqmark} 
      {\umark{1} & \nmark{2} & \nmark{1} & \nmark{1}}}
    \put(186,4){$+$}      
  }

  \put(0,45){
    \put(0,0){\large $\proc{3}$}
    \put(20,0){\vector(1,0){210}}
    \put(20,0){\drawckpttabcldv
      {\geqmark & \geqmark & $\myclock{1}$ & \geqmark} 
      {\umark{0} & \umark{0} & \nmark{1} & \umark{0}}}
    \put(40,0){\vector(1,-4){10}}
    \put(50,-10){\drawmitabcldv{2}
      {\geqmark & \geqmark & $\myclock{1}$ & \geqmark} 
      {\umark{0} & \umark{0} & \nmark{1} & \umark{0}}}
    \put(120,2){\notfckptmark}
    \put(136,-8){$+$}	
  }

  \put(0,5){
    \put(0,0){\large $\proc{4}$}
    \put(20,0){\vector(1,0){210}}
    \put(20,0){\drawckpttabcldv
      {\geqmark & \geqmark & \geqmark & $\myclock{1}$} 
      {\umark{0} & \umark{0} & \umark{0} & \nmark{1}}}
    \put(46,-8){$+$}
     \put(89,0){\vector(1,4){20}}
     \put(101,30){\drawmitabcldv{3}
      {\geqmark & \geqmark & \geqmark & $\tsincr{\myclock{1}}$}
      {\umark{0} & \umark{0} & \nmark{1} & \nmark{1}}}
    \put(140,0){\drawckptijtabcldv{3}{2}
      {\geqmark & \geqmark & \geqmark & $\myclock{2}$} 
      {\umark{0} & \umark{0} & \umark{1} & \nmark{2}}}
    \put(170,0){\vector(1,4){20}}
    \put(182,30){\drawmitabcldv{5}
      {\geqmark & \geqmark & \geqmark & $\myclock{2}$} 
      {\umark{0} & \umark{0} & \umark{1} & \nmark{2}}}
  }				 

\end{picture}
%}


==> lazy-greater1.latex <==
%\fbox{
\begin{picture}(230,130)(0,-5)

  \put(0,110){
    \put(0,0){\large $\proc{1}$}
    \put(20,0){\vector(1,0){210}}
    \put(20,0){\drawckptcl{$\myclock{1}$\gmark \gmark \gmark}}
    \put(60,4){$+$}
    \put(90,0){\drawckptijcl{1}{2}{$\myclock{2}$\gmark \gmark \gmark}}
%    \put(160,0){\drawcl{$\myclock{2}$\gmark \emark \gmark}}
    \put(156,4){$+$}
    \put(195,0){\vector(1,-2){17.5}}
    \put(170,-15){\drawmicl{5}{$\myclock{2}$\gmark \emark \gmark}}
}

\put(0,75){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{\gmark $\myclock{1}$\gmark \gmark}}
  \put(90,0){\vector(1,-2){17.5}}
  \put(100,-18){\drawmicl{3}{\gmark $\myclock{1}$\gmark \gmark}}
  \put(200,0){\drawfckpttsunder{\emark \gmark$\myclock{2}$\gmark}}
  \put(212,4){$+$}		         
}

\put(0,40){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{\gmark \gmark $\myclock{1}$\gmark}}
  \put(45,0){\vector(1,4){17.5}}
  \put(54,50){\drawmicl{1}{\gmark \gmark $\myclock{1}$\gmark}}
  \put(64,4){$+$}	
  \put(90,0){\drawckptclunder{\gmark \gmark $\myclock{2}$\gmark}}
  \put(140,0){\vector(1,4){17.5}}
  \put(116,50){\drawmicl{4}{\gmark \gmark$\myclock{2}$ \gmark}}
  \put(200,0){\drawckptijcl{3}{3}{\gmark \gmark$\myclock{2}$ \gmark}}
}

\put(0,5){
  \put(0,0){\large $\proc{4}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{\gmark \gmark \gmark$\myclock{1}$}}
  \put(50,0){\vector(1,2){17.5}}
  \put(56,14){\drawmicl{2}{\gmark \gmark \gmark$\myclock{1}$}}
}

\end{picture}
%}


==> lazy-greater2.latex <==
%\fbox{
\begin{picture}(230,170)(0,-5)

  \put(0,145){
    \put(0,0){\large $\proc{1}$}
    \put(20,0){\vector(1,0){210}}
    \put(20,0){\drawckptcl{$\myclock{1}$\geqmark \geqmark \geqmark \geqmark}}
    \put(60,4){$+$}
    \put(100,0){\drawckptijcl{1}{2}{$\myclock{2}$\geqmark \geqmark \geqmark \geqmark}}    
%    \put(160,0){\drawcl{$\tsincr{\myclock{2}}$\geqmark \imark \geqmark \geqmark}}
    \put(164,4){$+$}
    \put(202,0){\vector(1,-2){17.5}}
    \put(175,-15){\drawmicl{7}{$\tsincr{\myclock{2}}$\geqmark \imark \geqmark \geqmark}}
}

\put(0,110){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{$\geqmark \myclock{1} \geqmark \geqmark \geqmark$}}
  \put(80,0){\vector(1,-2){17.5}}
  \put(88,-15){\drawmicl{4}{$\geqmark \myclock{1} \geqmark \geqmark \geqmark$}}
  \put(200,2){\notfckptmark}    
}

\put(0,75){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{\geqmark \geqmark $\myclock{1}$\geqmark \geqmark}}
  \put(45,0){\vector(1,4){17.5}}
  \put(58,50){\drawmicl{2}{\geqmark \geqmark $\myclock{1}$\geqmark \geqmark}} 
  \put(58,4){$+$}	
  \put(80,0){\drawckptclunder{\geqmark \geqmark $\myclock{2}$\geqmark \geqmark}}
  \put(120,4){$+$}
%  \put(120,0){\drawcl{\geqmark \geqmark$\tsincr{\myclock{2}}$\geqmark \geqmark}}      
  \put(150,0){\vector(1,4){17.5}}
  \put(128,50){\drawmicl{6}{\geqmark\geqmark$\tsincr{\myclock{2}}$\geqmark \geqmark}} 
  \put(200,0){\drawckptijcl{3}{3}{\geqmark \geqmark$\myclock{3}$\geqmark \geqmark}}
}

\put(0,40){
  \put(0,0){\large $\proc{4}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{\geqmark \geqmark \geqmark $\myclock{1}$\geqmark}}
  \put(36,0){\vector(1,-2){17.5}}	
  \put(46,-18){\drawmicl{1}{\geqmark \geqmark \geqmark $\myclock{1}$\geqmark}}
  \put(45,0){\vector(1,2){17.5}}
  \put(51,14){\drawmicl{3}{\geqmark \geqmark \geqmark $\myclock{1}$\geqmark}}
}

\put(0,05){
  \put(0,0){\large $\proc{5}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptcl{\geqmark \geqmark \geqmark \geqmark $\myclock{1}$}}
  \put(50,-8){$+$}
  \put(80,0){\drawckptcl{\geqmark \geqmark \geqmark \geqmark $\myclock{2}$}}
  \put(104,0){\vector(1,4){17.5}}
  \put(116,50){\drawmicl{5}{\geqmark \geqmark \geqmark \geqmark $\myclock{2}$}}
}

\end{picture}
%}


==> lazy-greater3.latex <==
%\fbox{
\begin{picture}(230,200)(0,-5)

  \put(0,165){
    \put(0,0){\large $\proc{1}$}
    \put(20,0){\vector(1,0){210}}
    \put(20,0){\drawckpttabcldv{$\myclock{1}$ & \geqmark & \geqmark & \geqmark & \geqmark}
                                 {\nmark{1} & \umark{0} & \umark{0} & \umark{0} & \umark{0}}}
    \put(62,4){$+$}
    \put(100,0){\drawckptijtabcldv{1}{2}{$\myclock{2}$ & \geqmark & \geqmark & \geqmark & \geqmark}
    {\nmark{2} & \umark{0} & \umark{1} & \umark{0} & \umark{0}}}
%    \put(160,0){\drawcl{$\tsincr{\myclock{2}}$\geqmark \imark \geqmark \geqmark}}
    \put(166,4){$+$}
    \put(186,0){\vector(1,-4){10}}
    \put(196,-10){\drawmitabcldv{7}{$\tsincr{\myclock{2}}$ & \geqmark & \imark & \geqmark & \geqmark}
                   {\nmark{2} & \umark{1} & \nmark{2} & \umark{1} & \nmark{2}}}
}

\put(0,125){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\geqmark & $\myclock{1}$ & \geqmark & \geqmark & \geqmark}
               {\umark{0} & \nmark{1} & \umark{0} & \umark{0} & \umark{0}}}
  \put(70,0){\vector(1,-4){10}}
  \put(80,-12){\drawmitabcldv{4}{\geqmark & $\myclock{1}$ & \geqmark & \geqmark & \geqmark}
              {\umark{0} & \nmark{1} & \umark{0} & \umark{0} & \umark{0}}}
   \put(186,0){\drawfckpttabcldv{\geqmark & \geqmark & $\myclock{1}$ & \geqmark & \geqmark}
                      {\umark{0} & \umark{0} & \nmark{2} & \umark{0} & \nmark{0}}}
   \put(198,-8){$+$}		      
}

\put(0,85){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\geqmark & \geqmark & $\myclock{1}$ & \geqmark & \geqmark}
            {\umark{0} & \umark{0} & \nmark{1} & \umark{0} & \umark{0}}}
  \put(45,0){\vector(1,4){20}}
  \put(65,67){\drawmitabcldv{2}{\geqmark & \geqmark & $\myclock{1}$ & \geqmark & \geqmark}
             {\umark{0} & \umark{0} & \nmark{1} & \umark{0} & \umark{0}}}
  \put(62,4){$+$}	
  \put(100,0){\drawckpttabcldvunder{\geqmark & \geqmark & $\myclock{2}$ & \geqmark & \geqmark}
            {\umark{0} & \umark{1} & \nmark{2} & \umark{1} & \umark{0}}}
  \put(138,4){$+$}
  \put(150,0){\vector(1,4){20}}
  \put(131,70){\drawmitabcldv{6}{\geqmark & \geqmark & $\tsincr{\myclock{2}}$ & \geqmark & \geqmark}
                        {\umark{0} & \umark{1} & \nmark{2} & \umark{1} & \nmark{2}}}
%  \put(200,0){\drawckptijtabcldv{3}{3}{\geqmark & \geqmark & $\myclock{3}$ & \geqmark & \geqmark}
%                      {\umark{0} & \umark{1} & \nmark{3} & \umark{1} & \nmark{2}}}
}

\put(0,45){
  \put(0,0){\large $\proc{4}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\geqmark & \geqmark & \geqmark & $\myclock{1}$ & \geqmark}
            {\umark{0} & \umark{0} & \umark{0} & \nmark{1} & \umark{0}}}
  \put(45,0){\vector(1,-4){10}}	
  \put(55,-8){\drawmitabcldv{1}{\geqmark & \geqmark & \geqmark & $\myclock{1}$ & \geqmark}
               {\umark{0} & \umark{0} & \umark{0} & \nmark{1} & \umark{0}}}
  \put(55,0){\vector(1,4){10}}
  \put(65,28){\drawmitabcldv{3}{\geqmark & \geqmark & \geqmark & $\myclock{1}$ & \geqmark}
          {\umark{0} & \umark{0} & \umark{0} & \nmark{1} & \umark{0}}}
}

\put(0,05){
  \put(0,0){\large $\proc{5}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\geqmark & \geqmark & \geqmark & \geqmark & $\myclock{1}$}
            {\umark{0} & \umark{0} & \umark{0} & \umark{0} & \nmark{1}}}
  \put(56,-8){$+$}
  \put(90,0){\drawckpttabcldv{\geqmark & \geqmark & \geqmark & \geqmark & $\myclock{2}$}
                      {\umark{0} & \umark{0} & \umark{0} & \umark{1} & \nmark{2}}}
  \put(120,0){\vector(1,4){20}}
  \put(140,67){\drawmitabcldv{5}{\geqmark & \geqmark & \geqmark & \geqmark & $\myclock{2}$}
                      {\umark{0} & \umark{0} & \umark{0} & \umark{1} & \nmark{2}}}
}

\end{picture}
%}


==> lazy1.latex <==
%\fbox
{\begin{picture}(95,60)(-7,-7)

\put(0,40){
  \put(-7,0){\large $\proc{i}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){70}}
  \put(23,0){\drawckptijts{i}{x}{2}}
  \put(65,0){\drawckptijts{i}{x+1}{2}}
  }

\put(0,5){
  \put(-7,0){\large $\proc{k}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){70}}
  \put(23,0){\drawckptijts{k}{z}{1}}
  \put(35,0){\vector(1,2){17.5}}
  \put(42,10){\drawmits{1}{1}}
  }

\end{picture}}


==> lazy2.latex <==
%\fbox
{\begin{picture}(95,60)(-7,-7)

\put(0,40){
  \put(-7,0){\large $\proc{i}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){70}}
  \put(23,0){\drawckptijts{i}{x}{2}}
  \put(50,4){$+$}
  \put(65,0){\drawckptijts{i}{x+1}{3}}
  }

\put(0,5){
  \put(-7,0){\large $\proc{k}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){70}}
  \put(23,0){\drawckptijts{k}{z}{2}}
  \put(35,0){\vector(1,2){17.5}}
  \put(42,10){\drawmits{1}{2}}
  }

\end{picture}}


==> lazy3.latex <==
%\fbox
{\begin{picture}(95,60)(-7,-7)

\put(0,40){
  \put(-7,0){\large $\proc{i}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){70}}
  \put(23,0){\drawckptijts{i}{x}{2}}
  \put(50,4){$+$}  
  \put(65,0){\drawckptijts{i}{x+1}{4}}
  }

\put(0,5){
  \put(-7,0){\large $\proc{k}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){70}}
  \put(23,0){\drawckptijts{k}{z}{3}}
  \put(35,0){\vector(1,2){17.5}}
  \put(42,10){\drawmits{1}{3}}
  }

\end{picture}}


==> strict1.latex <==
%\fbox
{\begin{picture}(107,97)(-7,-7)

\put(0,75){
  \put(-7,0){\large $\proc{j}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){80}}
  \put(23,0){\drawckptijts{j}{y}{3}}
  \put(60,0){\vector(1,-2){17.5}}
  \put(68,-15){\drawmits{2}{3}}
  }

\put(0,40){
  \put(-7,0){\large $\proc{i}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){80}}
  \put(23,0){\drawckptts{3}}
  \put(33,-18){\drawmits{1}{3}}
  \put(48,0){\vector(1,-2){17.5}}
  \put(60,2){\notfckptmark}		
  }

\put(0,5){
  \put(-7,0){\large $\proc{k}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){80}}
  \put(23,0){\drawckptts{3}}
  \put(48,2){\notfckptmark}  
  \put(80,0){\drawckptijts{k}{z}{4}}
  }

\end{picture}}


==> strict2.latex <==
%\fbox
{\begin{picture}(107,97)(-7,-7)

\put(0,75){
  \put(-7,0){\large $\proc{j}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){80}}
  \put(27,0){\drawckptijts{j}{y}{4}}
  \put(60,0){\vector(1,-2){17.5}}
  \put(68,-15){\drawmits{2}{4}}
  }

\put(0,40){
  \put(-7,0){\large $\proc{i}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){80}}
  \put(23,0){\drawckptts{3}}
  \put(48,0){\vector(1,-2){17.5}}
  \put(33,-18){\drawmits{1}{3}}
  \put(60,0){\drawfckptijts{i}{x+1}{4}}
  }

\put(0,5){
  \put(-7,0){\large $\proc{k}$}
  \put(7,-1){$\ldots$}
  \put(20,0){\vector(1,0){80}}
  \put(23,0){\drawckptts{2}}
  \put(48,2){\notfckptmark}  
  \put(80,0){\drawckptijts{k}{z}{4}}
  }

\end{picture}}


==> taken.latex <==
%\fbox
{\begin{picture}(230,130)(0,-15)

\put(0,85){
  \put(0,0){\large $\proc{1}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{$\myclock{1}$ & \gmark & \gmark}
                             {\nmark{1} & \umark{0} & \umark{0}}}
  \put(60,0){\drawckptijtabcldv{1}{2}{$\myclock{2}$ & \gmark & \gmark}
                                     {\nmark{2} & \umark{0} & \umark{0}}}
  \put(140,0){\drawtabcldv{$\myclock{2}$ & \gmark & \emark}
                          {\nmark{2} & \umark{1} & \nmark{2}}}
  \put(178,0){\vector(1,-2){20}}
  \put(196,-10){\drawmitabcldv{3}{$\myclock{2}$ & \gmark & \emark}
                          {\nmark{2} & \umark{1} & \nmark{2}}}
  }

\put(0,45){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\gmark & $\myclock{1}$ & \gmark}
                             {\umark{0} & \nmark{1} & \umark{0}}}
  \put(40,0){\vector(1,-2){20}}
  \put(56,-10){\drawmitabcldv{1}{\gmark & $\myclock{1}$ & \gmark}
      {\umark{0} & \nmark{1} & \umark{0}}}
  \put(180,0){\drawfckptijtabcldv{2}{2}{\gmark & $\myclock{2}$ & \gmark}
               {\umark{0} & \nmark{2} & \umark{0}}}
  \put(205,0){\drawtabcldvunder{\emark & $\myclock{2}$ & \emark}{2 & 2 & 2}}
  }

\put(0,5){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckpttabcldv{\gmark & \gmark & $\myclock{1}$}
                             {\umark{0} & \umark{0} & \nmark{1}}}
  \put(60,0){\drawtabcldvunder{\gmark & \emark & $\myclock{1}$}{\umark{0} & 1 & 1}}
  \put(90,0){\drawckptijtabcldv{3}{2}{\gmark & \gmark & $\myclock{2}$}{\umark{0} & \umark{1} & \nmark{2}}}
  \put(120,0){\vector(1,4){20}}
  \put(130,26){\drawmitabcldv{2}{\gmark & \gmark & $\myclock{2}$}
   	 {\umark{0} & \umark{1} & \nmark{2}}}
%  \put(200,0){\drawclckptdown{3}{2}{0 1 $\myclock{3}$}}
  }				 

\end{picture}}


==> theo-zconsistency1.latex <==
%\begin{pdfdisplay}
{\begin{picture}(120,60)(0,-5)
      \put(0,40){
        \put(0,0){$\proc{i}$}
        \put(20,0){\vector(1,0){100}}
        \put(20,0){\drawckptijts{i}{x}{$\alpha+\delta$}}
        \put(60,0){
	  \put(0,0){\line(1,-2){7.5}}
          \put(2.5,-15){\line(1,0){5}}
	  \put(2.5,-15){\vector(1,-2){7.5}}
          \put(-5,-15){$\zeta$}	
	}
      }

      \put(0,10){
        \put(0,0){$\proc{j}$}
        \put(20,0){\vector(1,0){100}}
        \put(100,0){\drawckptijts{j}{y}{$\alpha$}}
      }
  \end{picture}}
%\end{pdfdisplay}


==> theo-zconsistency2.latex <==
%\begin{pdfdisplay}
{\begin{picture}(160,60)(0,-5)
      \put(0,40){
        \put(0,0){$\proc{i}$}
        \put(20,0){\vector(1,0){140}}
        \put(20,0){\drawckptijts{i}{x}{$\alpha+\delta$}}
        \put(60,0){
	  \put(0,0){\line(1,-2){7.5}}
          \put(2.5,-15){\line(1,0){5}}
	  \put(2.5,-15){\vector(1,-2){7.5}}
          \put(-5,-15){$\zeta$}	
	}
      }

      \put(0,10){
        \put(0,0){$\proc{j}$}
        \put(20,0){\vector(1,0){140}}
        \put(90,0){\drawckptijts{j}{y}{$\alpha$}}
        \put(110,0){\vector(1,2){15}}
        \put(120,12){\drawmits{j}{$\alpha$}}	
      }
  \end{picture}}
%\end{pdfdisplay}


==> z-consistent.latex <==
%\fbox
{\begin{picture}(230,85)(0,-5)

\put(0,65){
  \put(0,0){\large $\proc{1}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptts{1}}
  \put(40,0){\vector(1,-2){15}}
  \put(48,-15){\drawmits{1}{1}}
  \put(90,0){\drawckptts{2}}
  \put(130,0){\vector(1,-2){15}}
  \put(138,-15){\drawmits{4}{2}}
  \put(205,0){\drawckptts{3}}
  }

\put(0,35){
  \put(0,0){\large $\proc{2}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptijts{2}{1}{1}}
  \put(65,0){\vector(1,-2){15}}
  \put(47,-15){\drawmits{2}{1}}
  \put(90,0){\drawckptts{2}}
  \put(120,0){\vector(1,-2){15}}
  \put(125,-15){\drawmits{3}{2}}
  \put(175,0){\vector(1,2){15}}
  \put(185,15){\drawmits{5}{2}}
  \put(190,0){\drawfckpttsunder{2}}
  }

\put(0,5){
  \put(0,0){\large $\proc{3}$}
  \put(20,0){\vector(1,0){210}}
  \put(20,0){\drawckptts{1}}
  \put(100,0){\drawckptts{2}}
  \put(160,0){\drawckptts{3}}
  \put(190,0){\vector(1,2){15}}
  \put(200,15){\drawmits{6}{3}}
  }

\end{picture}}

